Rydberg-London Potential for Diatomic Molecules and Unbonded Atom Pairs

We propose and test a pair potential that is accurate at all relevant distances and simple enough for use in large-scale computer simulations. A combination of the Rydberg potential from spectroscopy and the London inverse-sixth-power energy, the proposed form fits spectroscopically determined potentials better than the Morse, Varnshi, and Hulburt-Hirschfelder potentials and much better than the Lennard-Jones and harmonic potentials. At long distances, it goes smoothly to the correct London force appropriate for gases and preserves van der Waals's "continuity of the gas and liquid states," which is routinely violated by coefficients assigned to the Lennard-Jones 6-12 form.

==> AR2374.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(1493,1751){\makebox(0,0)[l]{\(V\)}}%
\put(1493,1371){\makebox(0,0)[l]{\(V_{LJ}\)}}%
\put(1616,635){\makebox(0,0)[l]{\textbf{Ar-Ar}}}%
\put(1370,50){\makebox(0,0){\(r\) (\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\) (eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 7}}%
\put(1985,200){\makebox(0,0){ 6.5}}%
\put(1780,200){\makebox(0,0){ 6}}%
\put(1575,200){\makebox(0,0){ 5.5}}%
\put(1370,200){\makebox(0,0){ 5}}%
\put(1165,200){\makebox(0,0){ 4.5}}%
\put(960,200){\makebox(0,0){ 4}}%
\put(755,200){\makebox(0,0){ 3.5}}%
\put(550,200){\makebox(0,0){ 3}}%
\put(500,1862){\makebox(0,0)[r]{ 0}}%
\put(500,1639){\makebox(0,0)[r]{-0.002}}%
\put(500,1416){\makebox(0,0)[r]{-0.004}}%
\put(500,1193){\makebox(0,0)[r]{-0.006}}%
\put(500,970){\makebox(0,0)[r]{-0.008}}%
\put(500,746){\makebox(0,0)[r]{-0.01}}%
\put(500,523){\makebox(0,0)[r]{-0.012}}%
\put(500,300){\makebox(0,0)[r]{-0.014}}%
\includegraphics{AR2374}
\end{picture}


==> AR24.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(659,1162){\makebox(0,0)[l]{\(V\)}}%
\put(1088,1162){\makebox(0,0)[l]{\(V_{LJ}\)}}%
\put(1610,833){\makebox(0,0)[l]{\textbf{Ar-Ar}}}%
\put(1320,50){\makebox(0,0){\(r\) (\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\) (eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2074,200){\makebox(0,0){ 3.4}}%
\put(1842,200){\makebox(0,0){ 3.2}}%
\put(1610,200){\makebox(0,0){ 3}}%
\put(1378,200){\makebox(0,0){ 2.8}}%
\put(1146,200){\makebox(0,0){ 2.6}}%
\put(914,200){\makebox(0,0){ 2.4}}%
\put(682,200){\makebox(0,0){ 2.2}}%
\put(450,200){\makebox(0,0){ 2}}%
\put(400,1974){\makebox(0,0)[r]{ 3}}%
\put(400,1720){\makebox(0,0)[r]{ 2.5}}%
\put(400,1467){\makebox(0,0)[r]{ 2}}%
\put(400,1213){\makebox(0,0)[r]{ 1.5}}%
\put(400,959){\makebox(0,0)[r]{ 1}}%
\put(400,706){\makebox(0,0)[r]{ 0.5}}%
\put(400,452){\makebox(0,0)[r]{ 0}}%
\includegraphics{AR24}
\end{picture}


==> H2REV.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(1668,719){\makebox(0,0)[l]{\textbf{H}\(\mathbf{_2}\)}}%
\put(1320,50){\makebox(0,0){\(r\) (\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\) (eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 2}}%
\put(1900,200){\makebox(0,0){ 1.9}}%
\put(1610,200){\makebox(0,0){ 1.8}}%
\put(1320,200){\makebox(0,0){ 1.7}}%
\put(1030,200){\makebox(0,0){ 1.6}}%
\put(740,200){\makebox(0,0){ 1.5}}%
\put(450,200){\makebox(0,0){ 1.4}}%
\put(400,1974){\makebox(0,0)[r]{-0.5}}%
\put(400,1556){\makebox(0,0)[r]{-1}}%
\put(400,1137){\makebox(0,0)[r]{-1.5}}%
\put(400,719){\makebox(0,0)[r]{-2}}%
\put(400,300){\makebox(0,0)[r]{-2.5}}%
\includegraphics{H2REV}
\end{picture}


==> KR2374.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(1575,1708){\makebox(0,0)[l]{\(V\)}}%
\put(1575,1289){\makebox(0,0)[l]{\(V_{LJ}\)}}%
\put(1616,680){\makebox(0,0)[l]{\textbf{Kr-Kr}}}%
\put(1370,50){\makebox(0,0){\(r\) (\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\) (eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 7}}%
\put(1985,200){\makebox(0,0){ 6.5}}%
\put(1780,200){\makebox(0,0){ 6}}%
\put(1575,200){\makebox(0,0){ 5.5}}%
\put(1370,200){\makebox(0,0){ 5}}%
\put(1165,200){\makebox(0,0){ 4.5}}%
\put(960,200){\makebox(0,0){ 4}}%
\put(755,200){\makebox(0,0){ 3.5}}%
\put(550,200){\makebox(0,0){ 3}}%
\put(500,1822){\makebox(0,0)[r]{ 0}}%
\put(500,1441){\makebox(0,0)[r]{-0.005}}%
\put(500,1061){\makebox(0,0)[r]{-0.01}}%
\put(500,680){\makebox(0,0)[r]{-0.015}}%
\put(500,300){\makebox(0,0)[r]{-0.02}}%
\includegraphics{KR2374}
\end{picture}


==> KR24.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(632,1044){\makebox(0,0)[l]{\(V\)}}%
\put(1086,1443){\makebox(0,0)[l]{\(V_{LJ}\)}}%
\put(1699,778){\makebox(0,0)[l]{\textbf{Kr-Kr}}}%
\put(1270,50){\makebox(0,0){\(r\) (\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\) (eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2067,200){\makebox(0,0){ 3.4}}%
\put(1822,200){\makebox(0,0){ 3.2}}%
\put(1577,200){\makebox(0,0){ 3}}%
\put(1331,200){\makebox(0,0){ 2.8}}%
\put(1086,200){\makebox(0,0){ 2.6}}%
\put(841,200){\makebox(0,0){ 2.4}}%
\put(595,200){\makebox(0,0){ 2.2}}%
\put(350,200){\makebox(0,0){ 2}}%
\put(300,1974){\makebox(0,0)[r]{ 6}}%
\put(300,1708){\makebox(0,0)[r]{ 5}}%
\put(300,1443){\makebox(0,0)[r]{ 4}}%
\put(300,1177){\makebox(0,0)[r]{ 3}}%
\put(300,911){\makebox(0,0)[r]{ 2}}%
\put(300,645){\makebox(0,0)[r]{ 1}}%
\put(300,380){\makebox(0,0)[r]{ 0}}%
\includegraphics{KR24}
\end{picture}


==> N2REV.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(1730,635){\makebox(0,0)[l]{\textbf{N}\(\mathbf{_2}\)}}%
\put(1270,50){\makebox(0,0){\(r\) (\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\) (eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 2}}%
\put(1883,200){\makebox(0,0){ 1.9}}%
\put(1577,200){\makebox(0,0){ 1.8}}%
\put(1270,200){\makebox(0,0){ 1.7}}%
\put(963,200){\makebox(0,0){ 1.6}}%
\put(657,200){\makebox(0,0){ 1.5}}%
\put(350,200){\makebox(0,0){ 1.4}}%
\put(300,1974){\makebox(0,0)[r]{-1}}%
\put(300,1639){\makebox(0,0)[r]{-2}}%
\put(300,1304){\makebox(0,0)[r]{-3}}%
\put(300,970){\makebox(0,0)[r]{-4}}%
\put(300,635){\makebox(0,0)[r]{-5}}%
\put(300,300){\makebox(0,0)[r]{-6}}%
\includegraphics{N2REV}
\end{picture}


==> O2REV.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(1798,659){\makebox(0,0)[l]{\textbf{O}\(\mathbf{_2}\)}}%
\put(1320,50){\makebox(0,0){\(r\) (\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\) (eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 1.8}}%
\put(1973,200){\makebox(0,0){ 1.75}}%
\put(1755,200){\makebox(0,0){ 1.7}}%
\put(1538,200){\makebox(0,0){ 1.65}}%
\put(1320,200){\makebox(0,0){ 1.6}}%
\put(1103,200){\makebox(0,0){ 1.55}}%
\put(885,200){\makebox(0,0){ 1.5}}%
\put(668,200){\makebox(0,0){ 1.45}}%
\put(450,200){\makebox(0,0){ 1.4}}%
\put(400,1974){\makebox(0,0)[r]{-1}}%
\put(400,1735){\makebox(0,0)[r]{-1.5}}%
\put(400,1496){\makebox(0,0)[r]{-2}}%
\put(400,1257){\makebox(0,0)[r]{-2.5}}%
\put(400,1017){\makebox(0,0)[r]{-3}}%
\put(400,778){\makebox(0,0)[r]{-3.5}}%
\put(400,539){\makebox(0,0)[r]{-4}}%
\put(400,300){\makebox(0,0)[r]{-4.5}}%
\includegraphics{O2REV}
\end{picture}


==> RKRH2.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(1012,1204){\makebox(0,0)[l]{\(V_{LJ}\)}}%
\put(957,1723){\makebox(0,0)[l]{\(V_H\)}}%
\put(976,802){\makebox(0,0)[l]{\(V\)}}%
\put(1638,719){\makebox(0,0)[l]{\textbf{H}\(\mathbf{_2}\)}}%
\put(1270,50){\makebox(0,0){\(r\) (\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\) (eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 5}}%
\put(1822,200){\makebox(0,0){ 4}}%
\put(1454,200){\makebox(0,0){ 3}}%
\put(1086,200){\makebox(0,0){ 2}}%
\put(718,200){\makebox(0,0){ 1}}%
\put(350,200){\makebox(0,0){ 0}}%
\put(300,1807){\makebox(0,0)[r]{ 4}}%
\put(300,1472){\makebox(0,0)[r]{ 2}}%
\put(300,1137){\makebox(0,0)[r]{ 0}}%
\put(300,802){\makebox(0,0)[r]{-2}}%
\put(300,467){\makebox(0,0)[r]{-4}}%
\includegraphics{RKRH2}
\end{picture}


==> RKRN2.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(1639,1137){\makebox(0,0)[l]{\(V\)}}%
\put(813,1746){\makebox(0,0)[l]{\(V_{LJ}\)}}%
\put(1474,1746){\makebox(0,0)[l]{\(V_H\)}}%
\put(1777,604){\makebox(0,0)[l]{\textbf{N}\(\mathbf{_2}\)}}%
\put(1295,50){\makebox(0,0){\(r\)(\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\)(eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 2}}%
\put(1915,200){\makebox(0,0){ 1.8}}%
\put(1639,200){\makebox(0,0){ 1.6}}%
\put(1364,200){\makebox(0,0){ 1.4}}%
\put(1088,200){\makebox(0,0){ 1.2}}%
\put(813,200){\makebox(0,0){ 1}}%
\put(538,200){\makebox(0,0){ 0.8}}%
\put(350,1822){\makebox(0,0)[r]{ 0}}%
\put(350,1517){\makebox(0,0)[r]{-2}}%
\put(350,1213){\makebox(0,0)[r]{-4}}%
\put(350,909){\makebox(0,0)[r]{-6}}%
\put(350,604){\makebox(0,0)[r]{-8}}%
\put(350,300){\makebox(0,0)[r]{-10}}%
\includegraphics{RKRN2}
\end{picture}


==> RKRO2.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(810,1716){\makebox(0,0)[l]{\(V_{LJ}\)}}%
\put(1623,1716){\makebox(0,0)[l]{\(V_H\)}}%
\put(1730,1124){\makebox(0,0)[l]{\(V\)}}%
\put(1730,609){\makebox(0,0)[l]{\textbf{O}\(\mathbf{_2}\)}}%
\put(1270,50){\makebox(0,0){\(r\)(\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\)(eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 2}}%
\put(1883,200){\makebox(0,0){ 1.8}}%
\put(1577,200){\makebox(0,0){ 1.6}}%
\put(1270,200){\makebox(0,0){ 1.4}}%
\put(963,200){\makebox(0,0){ 1.2}}%
\put(657,200){\makebox(0,0){ 1}}%
\put(350,200){\makebox(0,0){ 0.8}}%
\put(300,1974){\makebox(0,0)[r]{ 1}}%
\put(300,1716){\makebox(0,0)[r]{ 0}}%
\put(300,1459){\makebox(0,0)[r]{-1}}%
\put(300,1201){\makebox(0,0)[r]{-2}}%
\put(300,944){\makebox(0,0)[r]{-3}}%
\put(300,686){\makebox(0,0)[r]{-4}}%
\put(300,429){\makebox(0,0)[r]{-5}}%
\includegraphics{RKRO2}
\end{picture}

